FACt: FORTRAN toolbox for calculating fluctuations in atomic condensates

We develop a FORTRAN code to compute fluctuations in atomic condensates (FACt) by solving the Bogoliubov-de Gennes (BdG) equations for two component Bose-Einstein condensate (TBEC) in quasi two dimensions. The BdG equations are recast as matrix equations and solved self consistently. The code is suitable for handling quantum fluctuations as well as thermal fluctuations at temperatures below the critical point of Bose-Einstein condensation. The code is versatile, and the ground state density profile and low energy excitation modes obtained from the code can be easily adapted to compute different properties of TBECs -- ground state energy, overlap integral, quasi particle amplitudes of BdG spectrum, dispersion relation and structure factor and other related experimental observables.

==> flow_chart.tex <==
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [block] (init) {Initialize $\Phi_i$};
    \node [cloud, left of=init]   (phis)  {Generate $\varphi$s};
    \node [block, below of=init]  (cggpe) {Solve coupled GGPEs};
    \node [block, below of=cggpe] (bdg)   {Evaluate BdG matrix};
    \node [cloud, right of=bdg, node distance=4cm]   (basis) 
                                          {$u$s \& $v$s in terms of 
                                           $\varphi$s};
    \node [block, below of=bdg]   (diag)  {Diagonalize BdG matrix};
    \node [cloud, right of=diag, node distance=3.3cm]   (arpack)
                                          {Use \textsc{ Arpack}};
    \node [block, left of=diag, node distance=3cm]   (iter)  
                                          {Update $\Phi_i$, $n_{ic}$ \&
                                           $\tilde{n}_i$ with SUR};
    \node [block, below of=diag]  (den)   {Compute $n_{ic}$ \& $\tilde{n}_i$};
    \node [decision, below of=den](conv) {Converged $n_{ic}$ \& $\tilde{n}_i$?};
    \node [block, below of=conv, node distance=3cm] (stop) {Stop};
    % Draw edges
    \path [line] (init) -- (cggpe);
    \path [line] (cggpe) -- (bdg);
    \path [line] (bdg) -- (diag);
    \path [line] (diag) -- (den);
    \path [line] (den) -- (conv);
    \path [line] (conv) -| node [near start] {no} (iter);
    \path [line] (iter) |- (cggpe);
    \path [line] (conv) -- node {yes}(stop);
    \path [line,dashed] (phis) -- (init);
    \path [line,dashed] (arpack) -- (diag);
    \path [line,dashed] (basis) -- (bdg);
%    \path [line,dashed] (system) -- (init);
%    \path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}


